Pre-trained Language Models in Biomedical Domain: A Systematic Survey

Pre-trained language models (PLMs) have been the de facto paradigm for most natural language processing (NLP) tasks. This also benefits biomedical domain: researchers from informatics, medicine, and computer science (CS) communities propose various PLMs trained on biomedical datasets, e.g., biomedical text, electronic health records, protein, and DNA sequences for various biomedical tasks. However, the cross-discipline characteristics of biomedical PLMs hinder their spreading among communities; some existing works are isolated from each other without comprehensive comparison and discussions. It expects a survey that not only systematically reviews recent advances of biomedical PLMs and their applications but also standardizes terminology and benchmarks. In this paper, we summarize the recent progress of pre-trained language models in the biomedical domain and their applications in biomedical downstream tasks. Particularly, we discuss the motivations and propose a taxonomy of existing biomedical PLMs. Their applications in biomedical downstream tasks are exhaustively discussed. At last, we illustrate various limitations and future trends, which we hope can provide inspiration for the future research of the research community.

==> figures/architecture.tex <==
% \documentclass{standalone}
 
% Required package
% \usepackage{tikz}
% \usetikzlibrary{mindmap,trees,calc}
% \usepackage[T1]{fontenc}
% \tikzset{every picture/.style={/utils/exec={\sffamily}}}

 
\begin{tikzpicture}[
mindmap,
grow cyclic,
every annotation/.style={fill=red!20},
every node/.style=concept,
concept color=black!25, 
level 1/.append style={concept color=black!18,level distance=4.5cm,sibling angle=90},
level 2/.append style={concept color=black!10,level distance=2.8cm,sibling angle=45},
level 3/.append style={concept color=black!5,level distance=2cm,sibling angle=45},
]

\node{PLMs for Biomedical Domain}
    child {node {Section \ref{sec:finetuning}: PLMs for biomedical tasks}
        child {node {Information extraction task}
            child {node {named entity recognition}}
            child {node {relation extraction}}
            child {node {event detection}}
        }
        child {node {Document-level task}
            child {node {text classification}}
            child {node {text summarization}}
        }
        child {node {Setence-level task}
            child {node {sentence similarity}}
            child {node {natural language inference}}
        }
        child {node {Conversa-tional task}
            child {node {question answering}}
            child {node {dialogue systems}}
        }
        child {node {Protein/ DNA sequence task}}
        child {node {Competition and venuews}}
    }
    child {node {Section \ref{sec:discussion}: Discussion}
        child {node {Limitations and concerns}}
        child {node {Future trends}}
    }
    child {node {Section \ref{sec:pertraining}: PLMs in biomedical domain}
        child [clockwise from=-100] {node {Biomedical PLMs}
            child [clockwise from=-45] {node {textual models}}
            child [clockwise from=-45] {node {vision-and-language models}}
            child [clockwise from=-45] {node {pretein/ DNA models}}
        }
        child [clockwise from=0] {node {Tailoring PLMs}
            child [clockwise from=-20] {node {pre-training}}
            child [clockwise from=-20] {node {fine-tuning}}
        }
        child [clockwise from=120] {node {Biomedical data}
            child [clockwise from=145] {node {EHR}}
            child [clockwise from=145] {node {social media}}
            child [clockwise from=145] {node {scientific publications}}
            child [clockwise from=145] {node {medical knowledge}}
            child [clockwise from=145] {node {biomedical image-text pairs}}
            child [clockwise from=145] {node {biomedical Sequence}}
        }
        child [clockwise from=-110] {node {Motivation}}
    }
    child {node {Section 2: Background}
        child {node {Pre-training}
            child {node {texts}}
            child {node {images}}
        }
        child {node {Backbone}
            child {node {previous}}
            child {node {current}}
        }
        child {node {Fine-tuning}
            child {node {domain adaptation}}
            child {node {task adaptation}}
        }
    };
\end{tikzpicture}
% \end{document}
